Efficient Oblivious Database Joins

A major algorithmic challenge in designing applications intended for secure remote execution is ensuring that they are oblivious to their inputs, in the sense that their memory access patterns do not leak sensitive information to the server. This problem is particularly relevant to cloud databases that wish to allow queries over the client's encrypted data. One of the major obstacles to such a goal is the join operator, which is non-trivial to implement obliviously without resorting to generic but inefficient solutions like Oblivious RAM (ORAM). We present an oblivious algorithm for equi-joins which (up to a logarithmic factor) matches the optimal $O(n\log n)$ complexity of the standard non-secure sort-merge join (on inputs producing $O(n)$ outputs). We do not use use expensive primitives like ORAM or rely on unrealistic hardware or security assumptions. Our approach, which is based on sorting networks and novel provably-oblivious constructions, is conceptually simple, easily verifiable, and very efficient in practice. Its data-independent algorithmic structure makes it secure in various different settings for remote computation, even in those that are known to be vulnerable to certain side-channel attacks (such as Intel SGX) or with strict requirements for low circuit complexity (like secure multiparty computation). We confirm that our approach is easily realizable through a compact implementation which matches our expectations for performance and is shown, both formally and empirically, to possess the desired security characteristics.

==> images/2.5.tex <==
\resizebox{\columnwidth}{!}{
    \begin{tikzpicture}
        \tikzstyle{every node}=[font=\huge]
	    \begin{pgfonlayer}{nodelayer}
		    \node [style=none] (0) at (-5, 6) {};
		    \node [style=none] (1) at (-5, 0) {};
		    \node [style=none] (2) at (-2, 0) {};
		    \node [style=none] (3) at (-2, 6) {};
		    \node [style=none] (4) at (-4.25, 5.5) {$x$};
		    \node [style=none] (5) at (-4.25, 4.5) {$x$};
		    \node [style=none] (6) at (-4.25, 3.5) {$y$};
		    \node [style=none] (7) at (-4.25, 2.5) {$y$};
		    \node [style=none] (8) at (-4.25, 1.5) {$y$};
		    \node [style=none] (9) at (-2.75, 5.5) {$a_1$};
		    \node [style=none] (10) at (-2.75, 4.5) {$a_2$};
		    \node [style=none] (11) at (-2.75, 3.5) {$b_1$};
		    \node [style=none] (12) at (-2.75, 2.5) {$b_2$};
		    \node [style=none] (13) at (-2.75, 1.5) {$b_3$};
		    \node [style=none] (14) at (-3.5, -1) {$T_1$};
		    \node [style=none] (15) at (15, 6) {};
		    \node [style=none] (16) at (15, 0) {};
		    \node [style=none] (17) at (18, 0) {};
		    \node [style=none] (18) at (18, 6) {};
		    \node [style=none] (19) at (15.75, 5.5) {$x$};
		    \node [style=none] (20) at (15.75, 4.5) {$x$};
		    \node [style=none] (21) at (15.75, 3.5) {$x$};
		    \node [style=none] (22) at (15.75, 2.5) {$y$};
		    \node [style=none] (23) at (15.75, 1.5) {$y$};
		    \node [style=none] (24) at (17.25, 5.5) {$u_1$};
		    \node [style=none] (25) at (17.25, 4.5) {$u_2$};
		    \node [style=none] (26) at (17.25, 3.5) {$u_3$};
		    \node [style=none] (27) at (17.25, 2.5) {$v_1$};
		    \node [style=none] (28) at (17.25, 1.5) {$v_2$};
		    \node [style=none] (29) at (16.5, -1) {$T_2$};
		    \node [style=none] (30) at (-4.25, 6.75) {$j$};
		    \node [style=none] (31) at (-2.75, 6.75) {$d$};
		    \node [style=none] (37) at (0, 6) {};
		    \node [style=none] (38) at (0, -3) {};
		    \node [style=none] (39) at (3, -3) {};
		    \node [style=none] (40) at (3, 6) {};
		    \node [style=none] (41) at (0.75, 5.5) {$x$};
		    \node [style=none] (42) at (0.75, 4.5) {$x$};
		    \node [style=none] (43) at (0.75, 3.5) {$x$};
		    \node [style=none] (44) at (0.75, 2.5) {$x$};
		    \node [style=none] (45) at (0.75, 1.5) {$x$};
		    \node [style=none] (46) at (2.25, 5.5) {$a_1$};
		    \node [style=none] (47) at (2.25, 4.5) {$a_1$};
		    \node [style=none] (48) at (2.25, 3.5) {$a_1$};
		    \node [style=none] (49) at (2.25, 2.5) {$a_2$};
		    \node [style=none] (50) at (2.25, 1.5) {$a_2$};
		    \node [style=none] (51) at (1.5, -4) {$S_1$};
		    \node [style=none] (52) at (10, 6) {};
		    \node [style=none] (53) at (10, -3) {};
		    \node [style=none] (54) at (13, -3) {};
		    \node [style=none] (55) at (13, 6) {};
		    \node [style=none] (73) at (0.75, 0.5) {$x$};
		    \node [style=none] (74) at (0.75, -0.5) {$y$};
		    \node [style=none] (75) at (0.75, -1.5) {$y$};
		    \node [style=none] (76) at (2.25, 0.5) {$a_2$};
		    \node [style=none] (77) at (2.25, -0.5) {$b_1$};
		    \node [style=none] (78) at (2.25, -1.5) {$b_1$};
		    \node [style=none] (80) at (1.5, -2.5) {$...$};
		    \node [style=none] (99) at (-4.25, 0.5) {$y$};
		    \node [style=none] (100) at (-2.75, 0.5) {$b_4$};
		    \node [style=none] (101) at (15.75, 0.5) {$z$};
		    \node [style=none] (102) at (17.25, 0.5) {$w_1$};
		    \node [style=none] (103) at (15.75, 6.75) {$j$};
		    \node [style=none] (104) at (17.25, 6.75) {$d$};
		    \node [style=none] (105) at (0.75, 6.75) {$j$};
		    \node [style=none] (106) at (2.25, 6.75) {$d$};
		    \node [style=none] (107) at (10.75, 6.75) {$j$};
		    \node [style=none] (108) at (12.25, 6.75) {$d$};
		    \node [style=none] (109) at (5, 6) {};
		    \node [style=none] (110) at (5, -3) {};
		    \node [style=none] (111) at (8, -3) {};
		    \node [style=none] (112) at (8, 6) {};
		    \node [style=none] (113) at (6.5, -4) {$S_2$};
		    \node [style=none] (114) at (5.75, 5.5) {$x$};
		    \node [style=none] (115) at (5.75, 4.5) {$x$};
		    \node [style=none] (116) at (5.75, 3.5) {$x$};
		    \node [style=none] (117) at (5.75, 2.5) {$x$};
		    \node [style=none] (118) at (5.75, 1.5) {$x$};
		    \node [style=none] (119) at (7.25, 5.5) {$u_1$};
		    \node [style=none] (120) at (7.25, 4.5) {$u_2$};
		    \node [style=none] (121) at (7.25, 3.5) {$u_3$};
		    \node [style=none] (122) at (7.25, 2.5) {$u_1$};
		    \node [style=none] (123) at (7.25, 1.5) {$u_2$};
		    \node [style=none] (124) at (5.75, 0.5) {$x$};
		    \node [style=none] (125) at (5.75, -0.5) {$y$};
		    \node [style=none] (126) at (5.75, -1.5) {$y$};
		    \node [style=none] (127) at (7.25, 0.5) {$u_3$};
		    \node [style=none] (128) at (7.25, -0.5) {$v_1$};
		    \node [style=none] (129) at (7.25, -1.5) {$v_2$};
		    \node [style=none] (130) at (6.5, -2.5) {$...$};
		    \node [style=none] (131) at (5.75, 6.75) {$j$};
		    \node [style=none] (132) at (7.25, 6.75) {$d$};
		    \node [style=none] (133) at (8.5, 1.5) {};
		    \node [style=none] (134) at (9.5, 1.5) {};
		    \node [style=none] (135) at (10.75, 5.5) {$x$};
		    \node [style=none] (136) at (10.75, 4.5) {$x$};
		    \node [style=none] (137) at (10.75, 3.5) {$x$};
		    \node [style=none] (138) at (10.75, 2.5) {$x$};
		    \node [style=none] (139) at (10.75, 1.5) {$x$};
		    \node [style=none] (140) at (12.25, 5.5) {$u_1$};
		    \node [style=none] (141) at (12.25, 4.5) {$u_1$};
		    \node [style=none] (142) at (12.25, 3.5) {$u_2$};
		    \node [style=none] (143) at (12.25, 2.5) {$u_2$};
		    \node [style=none] (144) at (12.25, 1.5) {$u_3$};
		    \node [style=none] (145) at (10.75, 0.5) {$x$};
		    \node [style=none] (146) at (10.75, -0.5) {$y$};
		    \node [style=none] (147) at (12.25, 0.5) {$u_3$};
		    \node [style=none] (148) at (12.25, -0.5) {$v_1$};
		    \node [style=none] (149) at (11.5, -2.5) {$...$};
		    \node [style=none] (150) at (10.75, -1.5) {$y$};
		    \node [style=none] (151) at (12.25, -1.5) {$v_1$};
		    \node [style=none] (152) at (11.5, -4) {$S_2$};
	    \end{pgfonlayer}
	    \begin{pgfonlayer}{edgelayer}
		    \draw (0.center) to (3.center);
		    \draw (3.center) to (2.center);
		    \draw (2.center) to (1.center);
		    \draw (1.center) to (0.center);
		    \draw (15.center) to (18.center);
		    \draw (18.center) to (17.center);
		    \draw (17.center) to (16.center);
		    \draw (16.center) to (15.center);
		    \draw (37.center) to (40.center);
		    \draw (40.center) to (39.center);
		    \draw (39.center) to (38.center);
		    \draw (38.center) to (37.center);
		    \draw (52.center) to (55.center);
		    \draw (55.center) to (54.center);
		    \draw (54.center) to (53.center);
		    \draw (53.center) to (52.center);
		    \draw [->,style=arrow]
		    	(-2,3)
		    	-- 
		    	node[above,font=\Large,text width=1in,align=center] {\added{(2) \\ Obliv. \\ expand}}
		    	node[below,font=\Large,text width=1in,align=center] {\added{Fig.~\ref{fig:oblivious-expand}}}
		    	(0,3);
		    \draw [->,style=arrow]
		    	(15,3)
		    	-- 
		    	node[above,font=\Large,text width=1in,align=center] {\added{(3) \\ Obliv. \\ expand}}
		    	node[below,font=\Large,text width=1in,align=center] {\added{Fig.~\ref{fig:oblivious-expand}}}
		    	(13,3);
		    \draw (109.center) to (112.center);
		    \draw (112.center) to (111.center);
		    \draw (111.center) to (110.center);
		    \draw (110.center) to (109.center);
		    \draw [->,style=arrow]
		    	(10,3)
		    	-- 
		    	node[above,font=\Large,text width=1in,align=center] {\added{(4) \\ Align \\ table}}
		    	node[below,font=\Large,text width=1in,align=center] {\added{Fig.~\ref{fig:table-alignment}}}
		    	(8,3);
		    \draw [->,style=arrow] (3,-2)--(3.8,-4);
		    \draw [->,style=arrow] (5,-2)--(4.2,-4);
		    \node [below,font=\Large,text width=2in,align=center] at (4,-4.25) {\added{(5) Obtain output from a simple row-by-row join}};
		    \node [below,font=\Large,align=center,text width=1.5in] at (-3.5,-1.5) {\added{(1) Compute group dimensions in $T_1$ and $T_2$ (Fig.~\ref{fig:compute-dims}) (omitted from this figure)}};
	    \end{pgfonlayer}
    \end{tikzpicture}
}

==> images/3.2.tex <==
\resizebox{1\columnwidth}{!}{
    \begin{tikzpicture}
        \tikzstyle{every node}=[font=\huge]
	    \begin{pgfonlayer}{nodelayer}
		    \node [style=none] (0) at (-5.5, 6) {};
		    \node [style=none] (1) at (-5.5, 1) {};
		    \node [style=none] (2) at (-2.5, 1) {};
		    \node [style=none] (3) at (-2.5, 6) {};
		    \node [style=none] (4) at (-4.75, 5.5) {$x_1$};
		    \node [style=none] (5) at (-4.75, 4.5) {$x_2$};
		    \node [style=none] (6) at (-4.75, 3.5) {$x_3$};
		    \node [style=none] (7) at (-4.75, 2.5) {$x_4$};
		    \node [style=none] (8) at (-4.75, 1.5) {$x_5$};
		    \node [style=none] (9) at (-3.25, 5.5) {$4$};
		    \node [style=none] (10) at (-3.25, 4.5) {$1$};
		    \node [style=none] (11) at (-3.25, 3.5) {$3$};
		    \node [style=none] (12) at (-3.25, 2.5) {$8$};
		    \node [style=none] (13) at (-3.25, 1.5) {$6$};
		    \node [style=none] (14) at (-4, 0) {$X$};
		    \node [style=none] (15) at (0.5, 6) {};
		    \node [style=none] (16) at (0.5, -2) {};
		    \node [style=none] (17) at (5, -2) {};
		    \node [style=none] (18) at (5, 6) {};
		    \node [style=none] (19) at (1.25, 5.5) {$1$};
		    \node [style=none] (20) at (1.25, 4.5) {$2$};
		    \node [style=none] (21) at (1.25, 3.5) {$3$};
		    \node [style=none] (22) at (1.25, 2.5) {$4$};
		    \node [style=none] (23) at (1.25, 1.5) {$5$};
		    \node [style=none] (24) at (2.75, 5.5) {$x_2$};
		    \node [style=none] (25) at (2.75, 4.5) {$x_3$};
		    \node [style=none] (26) at (2.75, 3.5) {$x_1$};
		    \node [style=none] (27) at (2.75, 2.5) {$x_5$};
		    \node [style=none] (28) at (2.75, 1.5) {$x_4$};
		    \node [style=none] (29) at (2.75, -3) {$A$};
		    \node [style=none] (30) at (-4.75, 6.75) {$x$};
		    \node [style=none] (31) at (-3.25, 6.75) {$f(x)$};
		    \node [style=none] (32) at (1.25, 6.75) {};
		    \node [style=none] (33) at (1.25, 6.75) {$i$};
		    \node [style=none] (34) at (2.75, 6.75) {};
		    \node [style=none] (35) at (2.75, 6.75) {$x$};
		    \node [style=none] (36) at (-1.5, 3.5) {};
		    \node [style=none] (38) at (-0.5, 3.5) {};
		    \node [style=none] (39) at (1.25, 0.5) {$6$};
		    \node [style=none] (40) at (1.25, -0.5) {$7$};
		    \node [style=none] (41) at (1.25, -1.5) {$8$};
		    \node [style=none] (42) at (2.75, 0.5) {-};
		    \node [style=none] (43) at (2.75, -0.5) {-};
		    \node [style=none] (44) at (2.75, -1.5) {-};
		    \node [style=none] (72) at (4.25, 5.5) {$1$};
		    \node [style=none] (73) at (4.25, 4.5) {$3$};
		    \node [style=none] (74) at (4.25, 3.5) {$4$};
		    \node [style=none] (75) at (4.25, 2.5) {$6$};
		    \node [style=none] (76) at (4.25, 1.5) {$8$};
		    \node [style=none] (77) at (4.25, 0.5) {-};
		    \node [style=none] (78) at (4.25, -0.5) {-};
		    \node [style=none] (79) at (4.25, -1.5) {-};
		    \node [style=none] (81) at (4.25, 6.75) {$f(x)$};
		    \node [style=none] (82) at (10.5, 6) {};
		    \node [style=none] (83) at (10.5, -2) {};
		    \node [style=none] (84) at (15, -2) {};
		    \node [style=none] (85) at (15, 6) {};
		    \node [style=none] (86) at (11.25, 5.5) {$1$};
		    \node [style=none] (87) at (11.25, 4.5) {$2$};
		    \node [style=none] (88) at (11.25, 3.5) {$3$};
		    \node [style=none] (89) at (11.25, 2.5) {$4$};
		    \node [style=none] (90) at (11.25, 1.5) {$5$};
		    \node [style=none] (91) at (12.75, 5.5) {$x_2$};
		    \node [style=none] (92) at (12.75, 4.5) {-};
		    \node [style=none] (93) at (12.75, 3.5) {$x_3$};
		    \node [style=none] (94) at (12.75, 2.5) {$x_1$};
		    \node [style=none] (95) at (12.75, 1.5) {-};
		    \node [style=none] (96) at (12.75, -3) {$A$};
		    \node [style=none] (97) at (11.25, 6.75) {};
		    \node [style=none] (98) at (11.25, 6.75) {$i$};
		    \node [style=none] (99) at (12.75, 6.75) {};
		    \node [style=none] (100) at (12.75, 6.75) {$x$};
		    \node [style=none] (101) at (11.25, 0.5) {$6$};
		    \node [style=none] (102) at (11.25, -0.5) {$7$};
		    \node [style=none] (103) at (11.25, -1.5) {$8$};
		    \node [style=none] (104) at (12.75, 0.5) {$x_5$};
		    \node [style=none] (105) at (12.75, -0.5) {-};
		    \node [style=none] (106) at (12.75, -1.5) {$x_4$};
		    \node [style=none] (107) at (14.25, 5.5) {$1$};
		    \node [style=none] (108) at (14.25, 4.5) {-};
		    \node [style=none] (109) at (14.25, 3.5) {$3$};
		    \node [style=none] (110) at (14.25, 2.5) {$4$};
		    \node [style=none] (111) at (14.25, 1.5) {-};
		    \node [style=none] (112) at (14.25, 0.5) {$6$};
		    \node [style=none] (113) at (14.25, -0.5) {-};
		    \node [style=none] (114) at (14.25, -1.5) {$8$};
		    \node [style=none] (116) at (14.25, 6.75) {$f(x)$};
		    \node [style=none] (117) at (8.5, 5.5) {};
		    \node [style=none] (118) at (8.5, 4.5) {};
		    \node [style=none] (119) at (8.5, 3.5) {};
		    \node [style=none] (120) at (8.5, 2.5) {};
		    \node [style=none] (121) at (8.5, 1.5) {};
		    \node [style=none] (122) at (8.5, 0.5) {};
		    \node [style=none] (123) at (8.5, -0.5) {};
		    \node [style=none] (124) at (8.5, -1.5) {};
		    \node [style=none] (125) at (10, 5.5) {};
		    \node [style=none] (126) at (10, 4.5) {};
		    \node [style=none] (127) at (10, 3.5) {};
		    \node [style=none] (128) at (10, 2.5) {};
		    \node [style=none] (129) at (10, 1.5) {};
		    \node [style=none] (130) at (10, 0.5) {};
		    \node [style=none] (131) at (10, -0.5) {};
		    \node [style=none] (132) at (10, -1.5) {};
		    \node [style=none] (133) at (7, 5.5) {};
		    \node [style=none] (134) at (7, 4.5) {};
		    \node [style=none] (135) at (7, 3.5) {};
		    \node [style=none] (136) at (7, 2.5) {};
		    \node [style=none] (137) at (7, 1.5) {};
		    \node [style=none] (138) at (7, 0.5) {};
		    \node [style=none] (139) at (7, -0.5) {};
		    \node [style=none] (140) at (7, -1.5) {};
		    \node [style=none] (141) at (5.5, 5.5) {};
		    \node [style=none] (142) at (5.5, 4.5) {};
		    \node [style=none] (143) at (5.5, 3.5) {};
		    \node [style=none] (144) at (5.5, 2.5) {};
		    \node [style=none] (145) at (5.5, 1.5) {};
		    \node [style=none] (146) at (5.5, 0.5) {};
		    \node [style=none] (147) at (5.5, -0.5) {};
		    \node [style=none] (148) at (5.5, -1.5) {};
	    \end{pgfonlayer}
	    \begin{pgfonlayer}{edgelayer}
		    \draw (0.center) to (3.center);
		    \draw (3.center) to (2.center);
		    \draw (2.center) to (1.center);
		    \draw (1.center) to (0.center);
		    \draw (15.center) to (18.center);
		    \draw (18.center) to (17.center);
		    \draw (17.center) to (16.center);
		    \draw (16.center) to (15.center);
		    \draw [style=arrow] 
		    	(-2.5, 3.5) to
		    	node [above,font=\Large,text width=1in,align=center] {\added{(1) Sort \\ on $f(x)$,}}
		    	node [below,font=\Large,text width=1in,align=center] {\added{add empty rows}}
		    	(0.5, 3.5);
		    \draw (82.center) to (85.center);
		    \draw (85.center) to (84.center);
		    \draw (84.center) to (83.center);
		    \draw (83.center) to (82.center);
		    \draw [style=dotted] (133.center) to (119.center);
		    \draw [style=dotted] (134.center) to (120.center);
		    \draw [style=dotted] (135.center) to (121.center);
		    \draw (136.center) to (122.center);
		    \draw (137.center) to (123.center);
		    \draw [style=dotted] (138.center) to (124.center);
		    \draw (119.center) to (128.center);
		    \draw [style=dotted] (120.center) to (129.center);
		    \draw [style=dotted] (121.center) to (130.center);
		    \draw [style=dotted] (122.center) to (131.center);
		    \draw (123.center) to (132.center);
		    \draw (118.center) to (127.center);
		    \draw [style=dotted] (117.center) to (126.center);
		    \draw (133.center) to (117.center);
		    \draw (117.center) to (125.center);
		    \draw (134.center) to (118.center);
		    \draw (135.center) to (119.center);
		    \draw [style=dotted] (119.center) to (127.center);
		    \draw [style=dotted] (118.center) to (126.center);
		    \draw [style=dotted] (136.center) to (120.center);
		    \draw [style=dotted] (120.center) to (128.center);
		    \draw [style=dotted] (137.center) to (121.center);
		    \draw [style=dotted] (121.center) to (129.center);
		    \draw [style=dotted] (138.center) to (122.center);
		    \draw (122.center) to (130.center);
		    \draw [style=dotted] (139.center) to (123.center);
		    \draw [style=dotted] (123.center) to (131.center);
		    \draw [style=dotted] (140.center) to (124.center);
		    \draw [style=dotted] (124.center) to (132.center);
		    \draw [in=180, out=0] (141.center) to (133.center);
		    \draw [style=dotted] (141.center) to (137.center);
		    \draw [style=dotted] (142.center) to (138.center);
		    \draw [style=dotted] (143.center) to (139.center);
		    \draw [style=dotted] (144.center) to (140.center);
		    \draw (142.center) to (134.center);
		    \draw (143.center) to (135.center);
		    \draw (144.center) to (136.center);
		    \draw (145.center) to (137.center);
		    \draw [style=dotted] (146.center) to (138.center);
		    \draw [style=dotted] (147.center) to (139.center);
		    \draw [style=dotted] (148.center) to (140.center);
		    \node [font=\Large,text width=2in,align=center] at (7.75,-3) {\added{(2) Obliviously \\ route each $x$ \\ to $f(x)$}};
		\end{pgfonlayer}
    \end{tikzpicture}
}

==> images/3.3.tex <==
\resizebox{.89\columnwidth}{!}{
    \begin{tikzpicture}
        \tikzstyle{every node}=[font=\huge]
	    \begin{pgfonlayer}{nodelayer}
		    \node [style=none] (0) at (-6, 6) {};
		    \node [style=none] (1) at (-6, 1) {};
		    \node [style=none] (2) at (-2, 1) {};
		    \node [style=none] (3) at (-2, 6) {};
		    \node [style=none] (4) at (-5.25, 5.5) {$x_1$};
		    \node [style=none] (5) at (-5.25, 4.5) {$x_2$};
		    \node [style=none] (6) at (-5.25, 3.5) {$x_3$};
		    \node [style=none] (7) at (-5.25, 2.5) {$x_4$};
		    \node [style=none] (8) at (-5.25, 1.5) {$x_5$};
		    \node [style=none] (9) at (-4, 5.5) {$2$};
		    \node [style=none] (10) at (-4, 4.5) {$3$};
		    \node [style=none] (11) at (-4, 3.5) {$0$};
		    \node [style=none] (12) at (-4, 2.5) {$2$};
		    \node [style=none] (13) at (-4, 1.5) {$1$};
		    \node [style=none] (14) at (-4, 0) {$X$};
		    \node [style=none] (15) at (2, 6) {};
		    \node [style=none] (16) at (2, -2) {};
		    \node [style=none] (17) at (5, -2) {};
		    \node [style=none] (18) at (5, 6) {};
		    \node [style=none] (19) at (2.75, 5.5) {$1$};
		    \node [style=none] (20) at (2.75, 4.5) {$2$};
		    \node [style=none] (21) at (2.75, 3.5) {$3$};
		    \node [style=none] (22) at (2.75, 2.5) {$4$};
		    \node [style=none] (23) at (2.75, 1.5) {$5$};
		    \node [style=none] (24) at (4.25, 5.5) {$x_1$};
		    \node [style=none] (25) at (4.25, 4.5) {-};
		    \node [style=none] (26) at (4.25, 3.5) {$x_2$};
		    \node [style=none] (27) at (4.25, 2.5) {-};
		    \node [style=none] (28) at (4.25, 1.5) {-};
		    \node [style=none] (29) at (3.5, -3) {$A$};
		    \node [style=none] (30) at (-5.25, 6.75) {$x$};
		    \node [style=none] (31) at (-4, 6.75) {$g(x)$};
		    \node [style=none] (32) at (2.75, 6.75) {};
		    \node [style=none] (33) at (2.75, 6.75) {$i$};
		    \node [style=none] (34) at (4.25, 6.75) {};
		    \node [style=none] (35) at (4.25, 6.75) {$x$};
		    \node [style=none] (36) at (-2, 3.5) {};
		    \node [style=none] (37) at (1, 3.5) {};
		    \node [style=none] (38) at (2, 3.5) {};
		    \node [style=none] (39) at (2.75, 0.5) {$6$};
		    \node [style=none] (40) at (2.75, -0.5) {$7$};
		    \node [style=none] (41) at (2.75, -1.5) {$8$};
		    \node [style=none] (42) at (4.25, 0.5) {$x_4$};
		    \node [style=none] (43) at (4.25, -0.5) {-};
		    \node [style=none] (44) at (4.25, -1.5) {$x_5$};
		    \node [style=none] (70) at (5, 3.5) {};
		    \node [style=none] (71) at (9, 3.5) {};
		    \node [style=none] (72) at (-2.75, 5.5) {$1$};
		    \node [style=none] (73) at (-2.75, 4.5) {$3$};
		    \node [style=none] (74) at (-2.75, 3.5) {-};
		    \node [style=none] (75) at (-2.75, 2.5) {$6$};
		    \node [style=none] (76) at (-2.75, 1.5) {$8$};
		    \node [style=none] (77) at (-2.5, 6.75) {$f(x)$};
		    \node [style=none] (78) at (9, 6) {};
		    \node [style=none] (79) at (9, -2) {};
		    \node [style=none] (80) at (12, -2) {};
		    \node [style=none] (81) at (12, 6) {};
		    \node [style=none] (82) at (9.75, 5.5) {$1$};
		    \node [style=none] (83) at (9.75, 4.5) {$2$};
		    \node [style=none] (84) at (9.75, 3.5) {$3$};
		    \node [style=none] (85) at (9.75, 2.5) {$4$};
		    \node [style=none] (86) at (9.75, 1.5) {$5$};
		    \node [style=none] (87) at (11.25, 5.5) {$x_1$};
		    \node [style=none] (88) at (11.25, 4.5) {$x_1$};
		    \node [style=none] (89) at (11.25, 3.5) {$x_2$};
		    \node [style=none] (90) at (11.25, 2.5) {$x_2$};
		    \node [style=none] (91) at (11.25, 1.5) {$x_2$};
		    \node [style=none] (92) at (10.5, -3) {$A$};
		    \node [style=none] (93) at (9.75, 6.75) {};
		    \node [style=none] (94) at (9.75, 6.75) {$i$};
		    \node [style=none] (95) at (11.25, 6.75) {};
		    \node [style=none] (96) at (11.25, 6.75) {$x$};
		    \node [style=none] (97) at (9.75, 0.5) {$6$};
		    \node [style=none] (98) at (9.75, -0.5) {$7$};
		    \node [style=none] (99) at (9.75, -1.5) {$8$};
		    \node [style=none] (100) at (11.25, 0.5) {$x_4$};
		    \node [style=none] (101) at (11.25, -0.5) {$x_4$};
		    \node [style=none] (102) at (11.25, -1.5) {$x_5$};
	    \end{pgfonlayer}
	    \begin{pgfonlayer}{edgelayer}
		    \draw (0.center) to (3.center);
		    \draw (3.center) to (2.center);
		    \draw (2.center) to (1.center);
		    \draw (1.center) to (0.center);
		    \draw (15.center) to (18.center);
		    \draw (18.center) to (17.center);
		    \draw (17.center) to (16.center);
		    \draw (16.center) to (15.center);
		    \draw [style=arrow] 
		    	(36.center) to 
		    	node[above,font=\Large,text width=1.5in,align=center] {\added{(1) Oblivious distribute}}
		    	node[below,font=\Large,text width=1in,align=center] {\added{Fig.~\ref{fig:oblivious-distribute}}}
		    	(38.center);
		    \draw [style=arrow] (70.center) to
		    	node[above,font=\Large,text width=1.5in,align=center] {\added{(2) Fill down}}
		    	(71.center);
		    \draw (78.center) to (81.center);
		    \draw (81.center) to (80.center);
		    \draw (80.center) to (79.center);
		    \draw (79.center) to (78.center);
	    \end{pgfonlayer}
    \end{tikzpicture}
}

==> images/3.4.tex <==
\resizebox{.8\columnwidth}{!}{
    \begin{tikzpicture}
        \tikzstyle{every node}=[font=\huge]
	    \begin{pgfonlayer}{nodelayer}
		    \node [style=none] (37) at (-8, 6) {};
		    \node [style=none] (38) at (-8, -2) {};
		    \node [style=none] (39) at (-5, -2) {};
		    \node [style=none] (40) at (-5, 6) {};
		    \node [style=none] (41) at (-7.25, 5.5) {$x$};
		    \node [style=none] (42) at (-7.25, 4.5) {$x$};
		    \node [style=none] (43) at (-7.25, 3.5) {$x$};
		    \node [style=none] (44) at (-7.25, 2.5) {$x$};
		    \node [style=none] (45) at (-7.25, 1.5) {$x$};
		    \node [style=none] (46) at (-5.75, 5.5) {$a_1$};
		    \node [style=none] (47) at (-5.75, 4.5) {$a_1$};
		    \node [style=none] (48) at (-5.75, 3.5) {$a_1$};
		    \node [style=none] (49) at (-5.75, 2.5) {$a_2$};
		    \node [style=none] (50) at (-5.75, 1.5) {$a_2$};
		    \node [style=none] (51) at (-6.5, -3) {$S_1$};
		    \node [style=none] (52) at (-2, 6) {};
		    \node [style=none] (53) at (-2, -2) {};
		    \node [style=none] (54) at (1, -2) {};
		    \node [style=none] (55) at (1, 6) {};
		    \node [style=none] (66) at (-0.5, -3) {$S_2$};
		    \node [style=none] (73) at (-7.25, 0.5) {$x$};
		    \node [style=none] (74) at (-7.25, -0.5) {$y$};
		    \node [style=none] (76) at (-5.75, 0.5) {$a_2$};
		    \node [style=none] (77) at (-5.75, -0.5) {$b_1$};
		    \node [style=none] (80) at (-6.5, -1.5) {$...$};
		    \node [style=none] (81) at (-1.25, 5.5) {$x$};
		    \node [style=none] (82) at (-1.25, 4.5) {$x$};
		    \node [style=none] (83) at (-1.25, 3.5) {$x$};
		    \node [style=none] (84) at (-1.25, 2.5) {$x$};
		    \node [style=none] (85) at (-1.25, 1.5) {$x$};
		    \node [style=none] (86) at (0.25, 5.5) {$u_1$};
		    \node [style=none] (87) at (0.25, 4.5) {$u_1$};
		    \node [style=none] (88) at (0.25, 3.5) {$u_2$};
		    \node [style=none] (89) at (0.25, 2.5) {$u_2$};
		    \node [style=none] (90) at (0.25, 1.5) {$u_3$};
		    \node [style=none] (91) at (-1.25, 0.5) {$x$};
		    \node [style=none] (92) at (-1.25, -0.5) {$y$};
		    \node [style=none] (94) at (0.25, 0.5) {$u_3$};
		    \node [style=none] (95) at (0.25, -0.5) {$v_1$};
		    \node [style=none] (98) at (-0.5, -1.5) {$...$};
		    \node [style=none] (105) at (-7.25, 6.75) {$j$};
		    \node [style=none] (106) at (-5.75, 6.75) {$d$};
		    \node [style=none] (107) at (-1.25, 6.75) {$j$};
		    \node [style=none] (108) at (0.25, 6.75) {$d$};
		    \node [style=none] (109) at (5, 6) {};
		    \node [style=none] (110) at (5, -2) {};
		    \node [style=none] (111) at (8, -2) {};
		    \node [style=none] (112) at (8, 6) {};
		    \node [style=none] (113) at (6.5, -3) {$S_2$};
		    \node [style=none] (114) at (5.75, 5.5) {$x$};
		    \node [style=none] (115) at (5.75, 4.5) {$x$};
		    \node [style=none] (116) at (5.75, 3.5) {$x$};
		    \node [style=none] (117) at (5.75, 2.5) {$x$};
		    \node [style=none] (118) at (5.75, 1.5) {$x$};
		    \node [style=none] (119) at (7.25, 5.5) {$u_1$};
		    \node [style=none] (120) at (7.25, 4.5) {$u_2$};
		    \node [style=none] (121) at (7.25, 3.5) {$u_3$};
		    \node [style=none] (122) at (7.25, 2.5) {$u_1$};
		    \node [style=none] (123) at (7.25, 1.5) {$u_2$};
		    \node [style=none] (124) at (5.75, 0.5) {$x$};
		    \node [style=none] (125) at (5.75, -0.5) {$y$};
		    \node [style=none] (127) at (7.25, 0.5) {$u_3$};
		    \node [style=none] (128) at (7.25, -0.5) {$v_1$};
		    \node [style=none] (130) at (6.5, -1.5) {$...$};
		    \node [style=none] (131) at (5.75, 6.75) {$j$};
		    \node [style=none] (132) at (7.25, 6.75) {$d$};
		    \node [style=none] (133) at (1, 2) {};
		    \node [style=none] (134) at (5, 2) {};
	    \end{pgfonlayer}
	    \begin{pgfonlayer}{edgelayer}
		    \draw (37.center) to (40.center);
		    \draw (40.center) to (39.center);
		    \draw (39.center) to (38.center);
		    \draw (38.center) to (37.center);
		    \draw (52.center) to (55.center);
		    \draw (55.center) to (54.center);
		    \draw (54.center) to (53.center);
		    \draw (53.center) to (52.center);
		    \draw (109.center) to (112.center);
		    \draw (112.center) to (111.center);
		    \draw (111.center) to (110.center);
		    \draw (110.center) to (109.center);
		    \draw [style=arrow] (133.center) to 
		    	node[above,font=\Large,text width=1.25in,align=center] {\added{Reorder $d$ values within each group of $S_2$.}}
		    	(134.center);
	    \end{pgfonlayer}
    \end{tikzpicture}
}

==> images/3_degs.tex <==
\resizebox{.75\columnwidth}{!}{
    \begin{tikzpicture}
        \tikzstyle{every node}=[font=\huge]
	    \begin{pgfonlayer}{nodelayer}
		    \node [style=none] (0) at (-5, 6) {};
		    \node [style=none] (1) at (-5, -6) {};
		    \node [style=none] (2) at (0, -6) {};
		    \node [style=none] (3) at (0, 6) {};
		    \node [style=none] (4) at (-4.5, 5.5) {$x$};
		    \node [style=none] (5) at (-4.5, 4.5) {$x$};
		    \node [style=none] (6) at (-4.5, 3.5) {$x$};
		    \node [style=none] (7) at (-4.5, 2.5) {$x$};
		    \node [style=none] (8) at (-4.5, 1.5) {$x$};
		    \node [style=none] (9) at (-3.5, 5.5) {$a_1$};
		    \node [style=none] (10) at (-3.5, 4.5) {$a_2$};
		    \node [style=none] (11) at (-3.5, 3.5) {$u_1$};
		    \node [style=none] (12) at (-3.5, 2.5) {$u_2$};
		    \node [style=none] (13) at (-3.5, 1.5) {$u_3$};
		    \node [style=none] (30) at (-4.5, 6.75) {$j$};
		    \node [style=none] (31) at (-3.5, 6.75) {$d$};
		    \node [style=none] (32) at (-4.5, 0.5) {$y$};
		    \node [style=none] (33) at (-4.5, -0.5) {$y$};
		    \node [style=none] (34) at (-4.5, -1.5) {$y$};
		    \node [style=none] (35) at (-4.5, -2.5) {$y$};
		    \node [style=none] (36) at (-4.5, -3.5) {$y$};
		    \node [style=none] (37) at (-3.5, 0.5) {$b_1$};
		    \node [style=none] (38) at (-3.5, -0.5) {$b_2$};
		    \node [style=none] (39) at (-3.5, -1.5) {$b_3$};
		    \node [style=none] (40) at (-3.5, -2.5) {$b_4$};
		    \node [style=none] (41) at (-3.5, -3.5) {$v_1$};
		    \node [style=none] (42) at (-4.5, -4.5) {$y$};
		    \node [style=none] (43) at (-4.5, -5.5) {$z$};
		    \node [style=none] (44) at (-3.5, -4.5) {$v_2$};
		    \node [style=none] (45) at (-3.5, -5.5) {$w_1$};
		    \node [style=none] (46) at (-2.5, 5.5) {$1$};
		    \node [style=none] (47) at (-2.5, 4.5) {$1$};
		    \node [style=none] (82) at (-2.5, 6.75) {$tid$};
		    \node [style=none] (83) at (-1.5, 6.6) {$\alpha_1$};
		    \node [style=none] (85) at (-2.5, 3.5) {$2$};
		    \node [style=none] (86) at (-2.5, 2.5) {$2$};
		    \node [style=none] (87) at (-2.5, 1.5) {$2$};
		    \node [style=none] (88) at (-2.5, 0.5) {$1$};
		    \node [style=none] (89) at (-2.5, -0.5) {$1$};
		    \node [style=none] (90) at (-2.5, -1.5) {$1$};
		    \node [style=none] (91) at (-2.5, -2.5) {$1$};
		    \node [style=none] (92) at (-2.5, -3.5) {$2$};
		    \node [style=none] (93) at (-2.5, -4.5) {$2$};
		    \node [style=none] (94) at (-2.5, -5.5) {$2$};
		    \node [style=none] (95) at (-0.5, 5.5) {};
		    \node [style=none] (96) at (-0.5, 5.5) {-};
		    \node [style=none] (99) at (-0.5, 4.5) {};
		    \node [style=none] (100) at (-0.5, 4.5) {-};
		    \node [style=none] (103) at (-0.5, 3.5) {};
		    \node [style=none] (104) at (-0.5, 3.5) {\bf \emph{1}};
		    \node [style=none] (107) at (-0.5, 2.5) {};
		    \node [style=none] (108) at (-0.5, 2.5) {\bf \emph{2}};
		    \node [style=none] (111) at (-0.5, 1.5) {};
		    \node [style=none] (112) at (-0.5, 1.5) {\bf 3};
		    \node [style=none] (115) at (-0.5, 0.5) {};
		    \node [style=none] (116) at (-0.5, 0.5) {-};
		    \node [style=none] (119) at (-0.5, -0.5) {};
		    \node [style=none] (120) at (-0.5, -0.5) {-};
		    \node [style=none] (123) at (-0.5, -1.5) {};
		    \node [style=none] (124) at (-0.5, -1.5) {-};
		    \node [style=none] (127) at (-0.5, -2.5) {};
		    \node [style=none] (128) at (-0.5, -2.5) {-};
		    \node [style=none] (131) at (-0.5, -3.5) {};
		    \node [style=none] (132) at (-0.5, -3.5) {\bf \emph{1}};
		    \node [style=none] (135) at (-0.5, -4.5) {};
		    \node [style=none] (136) at (-0.5, -4.5) {\bf 2};
		    \node [style=none] (139) at (-0.5, -5.5) {};
		    \node [style=none] (140) at (-0.5, -5.5) {\bf 1};
		    \node [style=none] (143) at (-5, 4) {};
		    \node [style=none] (144) at (0, 4) {};
		    \node [style=none] (145) at (-5, 1) {};
		    \node [style=none] (146) at (0, 1) {};
		    \node [style=none] (147) at (-5, -3) {};
		    \node [style=none] (149) at (0, -3) {};
		    \node [style=none] (150) at (0, -5) {};
		    \node [style=none] (151) at (-5, -5) {};
		    \node [style=none] (152) at (-5.5, 5) {};
		    \node [style=none] (153) at (-5.5, -5) {};
		    \node [style=none] (232) at (-0.5, 6.6) {$\alpha_2$};
		    \node [style=none] (233) at (-1.5, 5.5) {};
		    \node [style=none] (234) at (-1.5, 5.5) {\bf \emph{1}};
		    \node [style=none] (235) at (-1.5, 4.5) {};
		    \node [style=none] (236) at (-1.5, 4.5) {\bf 2};
		    \node [style=none] (237) at (-1.5, 3.5) {};
		    \node [style=none] (238) at (-1.5, 3.5) {\bf 2};
		    \node [style=none] (239) at (-1.5, 2.5) {};
		    \node [style=none] (240) at (-1.5, 2.5) {\bf 2};
		    \node [style=none] (241) at (-1.5, 1.5) {};
		    \node [style=none] (242) at (-1.5, 1.5) {\bf 2};
		    \node [style=none] (243) at (-1.5, 0.5) {};
		    \node [style=none] (244) at (-1.5, 0.5) {\bf \emph{1}};
		    \node [style=none] (245) at (-1.5, -0.5) {};
		    \node [style=none] (246) at (-1.5, -0.5) {\bf \emph{2}};
		    \node [style=none] (247) at (-1.5, -1.5) {};
		    \node [style=none] (248) at (-1.5, -1.5) {\bf \emph{3}};
		    \node [style=none] (249) at (-1.5, -2.5) {};
		    \node [style=none] (250) at (-1.5, -2.5) {\bf 4};
		    \node [style=none] (251) at (-1.5, -3.5) {};
		    \node [style=none] (252) at (-1.5, -3.5) {\bf 4};
		    \node [style=none] (253) at (-1.5, -4.5) {};
		    \node [style=none] (254) at (-1.5, -4.5) {\bf 4};
		    \node [style=none] (255) at (-1.5, -5.5) {};
		    \node [style=none] (256) at (-1.5, -5.5) {\bf 0};
		    \node [style=none] (333) at (2.5, 5) {};
		    \node [style=none] (334) at (2.5, -5) {};
		    \node [style=none] (463) at (3, 6) {};
		    \node [style=none] (464) at (3, -6) {};
		    \node [style=none] (465) at (8, -6) {};
		    \node [style=none] (466) at (8, 6) {};
		    \node [style=none] (467) at (3.5, 5.5) {$x$};
		    \node [style=none] (468) at (3.5, 4.5) {$x$};
		    \node [style=none] (469) at (3.5, 3.5) {$x$};
		    \node [style=none] (470) at (3.5, 2.5) {$x$};
		    \node [style=none] (471) at (3.5, 1.5) {$x$};
		    \node [style=none] (472) at (4.5, 5.5) {$a_1$};
		    \node [style=none] (473) at (4.5, 4.5) {$a_2$};
		    \node [style=none] (474) at (4.5, 3.5) {$u_1$};
		    \node [style=none] (475) at (4.5, 2.5) {$u_2$};
		    \node [style=none] (476) at (4.5, 1.5) {$u_3$};
		    \node [style=none] (477) at (3.5, 6.75) {$j$};
		    \node [style=none] (478) at (4.5, 6.75) {$d$};
		    \node [style=none] (479) at (3.5, 0.5) {$y$};
		    \node [style=none] (480) at (3.5, -0.5) {$y$};
		    \node [style=none] (481) at (3.5, -1.5) {$y$};
		    \node [style=none] (482) at (3.5, -2.5) {$y$};
		    \node [style=none] (483) at (3.5, -3.5) {$y$};
		    \node [style=none] (484) at (4.5, 0.5) {$b_1$};
		    \node [style=none] (485) at (4.5, -0.5) {$b_2$};
		    \node [style=none] (486) at (4.5, -1.5) {$b_3$};
		    \node [style=none] (487) at (4.5, -2.5) {$b_4$};
		    \node [style=none] (488) at (4.5, -3.5) {$v_1$};
		    \node [style=none] (489) at (3.5, -4.5) {$y$};
		    \node [style=none] (490) at (3.5, -5.5) {$z$};
		    \node [style=none] (491) at (4.5, -4.5) {$v_2$};
		    \node [style=none] (492) at (4.5, -5.5) {$w_1$};
		    \node [style=none] (493) at (5.5, 5.5) {$1$};
		    \node [style=none] (494) at (5.5, 4.5) {$1$};
		    \node [style=none] (495) at (5.5, 6.75) {$tid$};
		    \node [style=none] (496) at (6.5, 6.6) {$\alpha_1$};
		    \node [style=none] (497) at (5.5, 3.5) {$2$};
		    \node [style=none] (498) at (5.5, 2.5) {$2$};
		    \node [style=none] (499) at (5.5, 1.5) {$2$};
		    \node [style=none] (500) at (5.5, 0.5) {$1$};
		    \node [style=none] (501) at (5.5, -0.5) {$1$};
		    \node [style=none] (502) at (5.5, -1.5) {$1$};
		    \node [style=none] (503) at (5.5, -2.5) {$1$};
		    \node [style=none] (504) at (5.5, -3.5) {$2$};
		    \node [style=none] (505) at (5.5, -4.5) {$2$};
		    \node [style=none] (506) at (5.5, -5.5) {$2$};
		    \node [style=none] (507) at (7.5, 5.5) {};
		    \node [style=none] (508) at (7.5, 5.5) {\bf 3};
		    \node [style=none] (509) at (7.5, 4.5) {};
		    \node [style=none] (510) at (7.5, 4.5) {\bf 3};
		    \node [style=none] (511) at (7.5, 3.5) {};
		    \node [style=none] (512) at (7.5, 3.5) {\bf 3};
		    \node [style=none] (513) at (7.5, 2.5) {};
		    \node [style=none] (514) at (7.5, 2.5) {\bf 3};
		    \node [style=none] (515) at (7.5, 1.5) {};
		    \node [style=none] (516) at (7.5, 1.5) {\bf 3};
		    \node [style=none] (517) at (7.5, 0.5) {};
		    \node [style=none] (518) at (7.5, 0.5) {\bf 2};
		    \node [style=none] (519) at (7.5, -0.5) {};
		    \node [style=none] (520) at (7.5, -0.5) {\bf 2};
		    \node [style=none] (521) at (7.5, -1.5) {};
		    \node [style=none] (522) at (7.5, -1.5) {\bf 2};
		    \node [style=none] (523) at (7.5, -2.5) {};
		    \node [style=none] (524) at (7.5, -2.5) {\bf 2};
		    \node [style=none] (525) at (7.5, -3.5) {};
		    \node [style=none] (526) at (7.5, -3.5) {\bf 2};
		    \node [style=none] (527) at (7.5, -4.5) {};
		    \node [style=none] (528) at (7.5, -4.5) {\bf 2};
		    \node [style=none] (529) at (7.5, -5.5) {};
		    \node [style=none] (530) at (7.5, -5.5) {\bf 1};
		    \node [style=none] (531) at (3, 4) {};
		    \node [style=none] (532) at (8, 4) {};
		    \node [style=none] (533) at (3, 1) {};
		    \node [style=none] (534) at (8, 1) {};
		    \node [style=none] (535) at (3, -3) {};
		    \node [style=none] (536) at (8, -3) {};
		    \node [style=none] (537) at (8, -5) {};
		    \node [style=none] (538) at (3, -5) {};
		    \node [style=none] (539) at (7.5, 6.6) {$\alpha_2$};
		    \node [style=none] (540) at (6.5, 5.5) {};
		    \node [style=none] (541) at (6.5, 5.5) {\bf 2};
		    \node [style=none] (542) at (6.5, 4.5) {};
		    \node [style=none] (543) at (6.5, 4.5) {\bf 2};
		    \node [style=none] (544) at (6.5, 3.5) {};
		    \node [style=none] (545) at (6.5, 3.5) {\bf 2};
		    \node [style=none] (546) at (6.5, 2.5) {};
		    \node [style=none] (547) at (6.5, 2.5) {\bf 2};
		    \node [style=none] (548) at (6.5, 1.5) {};
		    \node [style=none] (549) at (6.5, 1.5) {\bf 2};
		    \node [style=none] (550) at (6.5, 0.5) {};
		    \node [style=none] (551) at (6.5, 0.5) {\bf 4};
		    \node [style=none] (552) at (6.5, -0.5) {};
		    \node [style=none] (553) at (6.5, -0.5) {\bf 4};
		    \node [style=none] (554) at (6.5, -1.5) {};
		    \node [style=none] (555) at (6.5, -1.5) {\bf 4};
		    \node [style=none] (556) at (6.5, -2.5) {};
		    \node [style=none] (557) at (6.5, -2.5) {\bf 4};
		    \node [style=none] (558) at (6.5, -3.5) {};
		    \node [style=none] (559) at (6.5, -3.5) {\bf 4};
		    \node [style=none] (560) at (6.5, -4.5) {};
		    \node [style=none] (561) at (6.5, -4.5) {\bf 4};
		    \node [style=none] (562) at (6.5, -5.5) {};
		    \node [style=none] (563) at (6.5, -5.5) {\bf 0};
		    \node [style=none] (565) at (-2.5, -7) {$T_C$};
		    \node [style=none] (566) at (5.5, -7) {$T_C$};
	    \end{pgfonlayer}
	    \begin{pgfonlayer}{edgelayer}
		    \draw (0.center) to (3.center);
		    \draw (3.center) to (2.center);
		    \draw (2.center) to (1.center);
		    \draw (1.center) to (0.center);
		    \draw (145.center) to (146.center);
		    \draw (151.center) to (150.center);
		    \draw [style=dashed] (143.center) to (144.center);
		    \draw [style=dashed] (147.center) to (149.center);
		    \draw [style=arrow] 
		    	(152.center) to 
		    	node[above,rotate=90,font=\Large,text width=5in,align=center] {\added{(1) Downward scan: store incremental counts as temporary $\alpha_1$ and $\alpha_2$ attributes}}
		    	(153.center);
		    \draw [style=arrow] 
		    	(334.center) to 
		    	node[above,rotate=90,font=\Large,text width=5in,align=center] {\added{(2) Upward scan: propagate correct $\alpha_1$ and $\alpha_2$ values stored in "boundary" entries}}
		    	(333.center);
		    \draw (463.center) to (466.center);
		    \draw (466.center) to (465.center);
		    \draw (465.center) to (464.center);
		    \draw (464.center) to (463.center);
		    \draw (533.center) to (534.center);
		    \draw (538.center) to (537.center);
		    \draw [style=dashed] (531.center) to (532.center);
		    \draw [style=dashed] (535.center) to (536.center);
	    \end{pgfonlayer}
    \end{tikzpicture}
}
